Data-Driven Neural Polar Codes for Unknown Channels With and Without Memory

In this work, a novel data-driven methodology for designing polar codes for channels with and without memory is proposed. The methodology is suitable for the case where the channel is given as a "black-box" and the designer has access to the channel for generating observations of its inputs and outputs, but does not have access to the explicit channel model. The proposed method leverages the structure of the successive cancellation (SC) decoder to devise a neural SC (NSC) decoder. The NSC decoder uses neural networks (NNs) to replace the core elements of the original SC decoder, the check-node, the bit-node and the soft decision. Along with the NSC, we devise additional NN that embeds the channel outputs into the input space of the SC decoder. The proposed method is supported by theoretical guarantees that include the consistency of the NSC. Also, the NSC has computational complexity that does not grow with the channel memory size. This sets its main advantage over successive cancellation trellis (SCT) decoder for finite state channels (FSCs) that has complexity of $O(|\mathcal{S}|^3 N\log N)$, where $|\mathcal{S}|$ denotes the number of channel states. We demonstrate the performance of the proposed algorithms on memoryless channels and on channels with memory. The empirical results are compared with the optimal polar decoder, given by the SC and SCT decoders. We further show that our algorithms are applicable for the case where there SC and SCT decoders are not applicable.

==> figures/ieee-tit/memory/awgn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=1.96in,
height=1.84in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3	0.041
4	0.02
5	0.011625
6	0.00784375
7	0.0039375
8	0.001269737
9	0.000271896
10	3.99727E-05
};
\addlegendentry{\scriptsize SC}

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3  0.042
4  0.022
5  0.011751999
6  0.008122314
7  0.004150862
8  0.001380878
9  0.0003245
10 4.23193E-05
};
\addlegendentry{\scriptsize NSC}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memory/bec-hy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3	0.05
4	0.04
5	0.03175
6	0.021875
7	0.01546875
8	0.0088125
9	0.00411875
10	0.001868219
};
\addlegendentry{SCT-HY}

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3 0.051
4 0.0405
5 0.03225
6 0.0225
7 0.01603125
8  0.00956875
9 0.004590029761904762
10 0.0019566482843137254
};
\addlegendentry{NSC-HY}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memory/convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={2},
log basis x={2},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{Iterations},
xmajorgrids,
% xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Cross Entropy},
ymajorgrids,
% ymin=3e-06, ymax=0.168600008718341,
ymode=log,
xmode=log,
% ymajorticks=false,
% ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
% table[x=iter, y=ce, col sep=comma] {figures/memory/symmetric/alg-memory-convergence.csv};
table{
99	0.529642678	
199	0.47383987	
299	0.465324502	
399	0.463704214	
499	0.461685277	
599	0.454882154	
699	0.444178408	
799	0.437864328	
899	0.43887722	
1899	0.437472106	
2899	0.43516274	
3899	0.432297876	
4899	0.432160182	
5899	0.424145555	
6899	0.416724347	
7899	0.421828784	
8899	0.423037063	
9899	0.425610548	
10899	0.419650427	
11899	0.412209415	
12899	0.426969064	
13899	0.422101489	
14899	0.414695843	
15899	0.424000552	
16899	0.421759603	
17899	0.419090245	
18899	0.423659054	
19899	0.417936223	
20899	0.42376031	
21899	0.420919723	
22899	0.41384255	
23899	0.422769188	
24899	0.424433128	
25899	0.418833584	
26899	0.41106292	
27899	0.41355074	
28899	0.42391105	
29899	0.420711293	
30899	0.419472936	
31899	0.417230755	
32899	0.41972149	
33899	0.416981887	
34899	0.42008562	
35899	0.419591454	
36899	0.424744047	
37899	0.423787573	
38899	0.414216568	
39899	0.412367931	
40899	0.415015089	
41899	0.412053564	
42899	0.416041233	
43899	0.415576776	
44899	0.420292887	
45899	0.42145776	
46899	0.41065532	
47899	0.417109317	
48899	0.424656019	
49899	0.415577724	
50899	0.414405893	
51899	0.423091145	
52899	0.423522241	
53899	0.408849813	
54899	0.414575397	
55899	0.415204832	
56899	0.419688526	
57899	0.420756973	
58899	0.420574084	
59899	0.421210875	
60899	0.419142651	
61899	0.422425002	
62899	0.425849412	
63899	0.416351134	
64899	0.420100296	
65899	0.417999268	
66899	0.417477355	
67899	0.420776005	
68899	0.422132142	
69899	0.414536559	
70899	0.410929616	
71899	0.418895075	
72899	0.416668815	
73899	0.413515516	
74899	0.42412465	
75899	0.416761288	
76899	0.410465542	
77899	0.41235192	
78899	0.41634759	
79899	0.410098793	
80899	0.416967249	
81899	0.417403301	
82899	0.42757837	
83899	0.412885291	
84899	0.4165782	
85899	0.42706384	
86899	0.41190721	
87899	0.410385896	
88899	0.414754392	
89899	0.415776444	
90899	0.416536448	
91899	0.41106091	
92899	0.417389859	
93899	0.414412001	
94899	0.416719292	
95899	0.407735722	
96899	0.413705775	
97899	0.416179366	
98899	0.422798983	
99899	0.419725663	


};
% \addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
% table {%
% 1000	0.478539723
% 2000	0.446942841
% 3000	0.437389331
% 4000	0.424106431
% 5000	0.436162844
% 6000	0.435002885
% 7000	0.426621734
% 8000	0.425195578
% 9000	0.428752099
% 10000	0.418948361
% 11000	0.43053151
% 12000	0.416895334
% 13000	0.421529095
% 14000	0.416002058
% 15000	0.425674751
% 16000	0.429456632
% 17000	0.427639804
% 18000	0.416813119
% 19000	0.425636367
% 20000	0.423223732
% 21000	0.412655816
% 22000	0.438444344
% 23000	0.412734171
% 24000	0.427272802
% 25000	0.420671196
% 26000	0.418278609
% 27000	0.409538487
% 28000	0.424549672
% 29000	0.419452955
% 30000	0.431240523
% 31000	0.427306976
% 32000	0.425466383
% 33000	0.424343297
% 34000	0.412943888
% 35000	0.414580303
% 36000	0.424548122
% 37000	0.430607946
% 38000	0.423256137
% 39000	0.434559874
% 40000	0.423791188
% 41000	0.427945041
% 42000	0.421873186
% 43000	0.429049378
% 44000	0.413499198
% 45000	0.425743391
% 46000	0.414371715
% 47000	0.42606111
% 48000	0.423504913
% 49000	0.416971515
% 50000	0.422092797
% % 51000	0.411321457
% % 52000	0.414788428
% % 53000	0.428279441
% % 54000	0.428139446
% % 55000	0.430208284
% % 56000	0.413314823
% % 57000	0.415923764
% % 58000	0.414785818
% % 59000	0.41372017
% % 60000	0.427123577
% % 61000	0.4241278
% % 62000	0.421792909
% % 63000	0.419388613
% % 64000	0.415415155
% % 65000	0.419043777
% % 66000	0.429897347
% % 67000	0.416558739
% % 68000	0.431302727
% % 69000	0.417384661
% % 70000	0.430360002
% % 71000	0.4201009
% % 72000	0.41069783
% % 73000	0.418033174
% % 74000	0.415288975
% % 75000	0.417141056
% % 76000	0.425460964
% % 77000	0.416958875
% % 78000	0.428566803
% % 79000	0.415720815
% % 80000	0.424895354
% % 81000	0.425937385
% % 82000	0.421266336
% % 83000	0.414931091
% % 84000	0.417002374
% % 85000	0.424607443
% % 86000	0.419688496
% % 87000	0.409802951
% % 88000	0.432266361
% % 89000	0.428472404
% % 90000	0.42024482
% % 91000	0.425001114
% % 92000	0.421498566
% % 93000	0.418044993
% % 94000	0.431200209
% % 95000	0.416126459
% % 96000	0.429035387
% % 97000	0.419874648
% % 98000	0.424273134
% % 99000	0.421758656
% % 100000	0.426394546
% };
\addlegendentry{NSC};
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memory/interference.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=1.96in,
height=1.84in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
% ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
% ytick style={color=dimgray85},
ymajorticks=false,
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table{
3  0.023
4  0.015
5  0.0055
6  0.00437
7  0.00109
8  0.00046
9  0.0001053
10 0.0000294
};
\addlegendentry{\scriptsize SCT}
\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
% table {%
% 3  0.025333333333333333
% 4  0.02857142857142857
% 5  0.02257142857142857
% 6  0.018714285714285715
% 7  0.014280701754385963
% 8  0.005892173913043479
% 9  0.0036367149758454106
% 10 0.00092824110671936758
% };
table{
3  0.025
4  0.016
5  0.0057
6  0.0045
7  0.0011
8  0.00048
9  0.000113
10 0.0000315
};
\addlegendentry{\scriptsize NSC}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memory/ising.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=1.96in,
height=1.84in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
% ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ymajorticks=false,
% ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3	0.034
4	0.017
5	0.01225
6	0.00778125
7	0.0018375
8	0.00050038
9	0.00011935
10	2.98125E-05
};
\addlegendentry{\scriptsize SCT}

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3  0.037
4  0.0175
5  0.01375
6  0.0086875
7  0.001975
8  0.000501838
9  0.000129828
10 2.90117E-05
};
\addlegendentry{\scriptsize NSC}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memory/maagn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=1.96in,
height=1.84in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
% y grid style={gainsboro229},
% ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ymajorticks=false,
% ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3  0.024
4  0.017
5  0.008104166666666668
6  0.007875
7  0.00328125
8  0.001255055147058823
9  0.000468674150485436
10 0.000059498046875
};
\addlegendentry{\scriptsize NSC}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memory/nt_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{darkblue}{RGB}{0,0,128}
\definecolor{darkgreen}{RGB}{0,128,0}
\definecolor{darkred}{RGB}{128,0,0}
\definecolor{darkpurple}{RGB}{128,0,128}
\definecolor{darkorange}{RGB}{255,140,0}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
% width=1.96in,
% height=1.84in,
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3	0.037
4	0.015
5	0.017
6	0.005291667
7	0.003669643
8	0.000567568
9	0.000152483
10	1.69414E-05
};
\addlegendentry{$n_\mathsf{t}=10$}

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3	0.05
4	0.023
5	0.01475
6	0.0076875
7	0.004291667
8	0.000770579
9	0.000254112
10	5.49102E-05
};
\addlegendentry{$n_\mathsf{t}=9$}
\addplot [semithick, darkblue, mark=*, mark size=1, mark options={solid}]
table {%
3	0.048
4	0.018
5	0.01225
6	0.008
7	0.005054688
8	0.001525391
9	0.000497446
10	0.000196922
};
\addlegendentry{$n_\mathsf{t}=8$}
\addplot [semithick, darkorange, mark=*, mark size=1, mark options={solid}]
table {%
3	3.900e-02
4	2.475e-02
5	2.475e-02
6	1.281e-02
7	5.638e-03
8	3.081e-03
9	1.056e-03
10	4.430e-04
};
\addlegendentry{$n_\mathsf{t}=7$}

\addplot [semithick, darkred, mark=*, mark size=1, mark options={solid}]
table {%
3	0.036
4	0.0125
5	0.019
6	0.01275
7	0.008145833
8	0.003551136
9	0.001977214
10	0.001360085
};
\addlegendentry{$n_\mathsf{t}=6$}

\addplot [semithick, darkgreen, mark=*, mark size=1, mark options={solid}]
table {%
3	0.041
4	0.019
5	0.01825
6	0.0120625
7	0.007854167
8	0.004517857
9	0.002153556
10	0.001516778
};
\addlegendentry{$n_\mathsf{t}=5$}

% \addplot [semithick,dashed, darkpurple, mark=*, mark size=1, mark options={solid}]
% table {%
% 3	0.034
% 4	0.016
% 5	0.01525
% 6	0.0053125
% 7	0.0024375
% 8	0.00077038
% 9	0.00011935
% 10	3.28125E-05
% };
% \addlegendentry{SCT}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memory/trapdoor.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=1.96in,
height=1.84in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
% ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ymajorticks=false,
% ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3	0.088
4	0.0386
5	0.0283
6	0.0178125
7	0.006546875
8	0.004541477
9	0.000923234
10	0.00015748
};
\addlegendentry{\scriptsize SCT}

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3  0.09
4  0.0385
5  0.02825
6  0.0166875
7  0.006416667
8  0.004434028
9  0.000780048
10 0.000153439
};
\addlegendentry{\scriptsize NSC}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memoryless/awgn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3	0.041
4	0.02
5	0.011625
6	0.00784375
7	0.0039375
8	0.001269737
9	0.000271896
10	3.99727E-05
};
\addlegendentry{$E^W$}

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3 0.042
4 0.024
5 0.01175199900049975
6 0.00812231384307846
7 0.004150862068965517
8 0.0013808783108445777
9 0.0002945002498750625
10 0.00004231930909545227
};
\addlegendentry{$E^W_\phi$}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memoryless/bec-hy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3	0.05
4	0.04
5	0.03175
6	0.01875
7	0.01346875
8	0.0088125
9	0.00411875
10	0.001868219
};
\addlegendentry{$P_X(1)=\frac{9}{16}, E^W_\Phi$}

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3  0.05
4  0.0325
5  0.016
6  0.011375
7  0.00628125
8  0.001690341
9  0.000422341
10 0.000119641
};
\addlegendentry{$P_X(1)=\frac{1}{2}, E^W_\Phi$}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memoryless/bsc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]
\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3 0.0405924
4 0.0224246
5 0.0162571884984026
6 0.00384976114649681
7 0.00248592251630226
8 0.000826343283582089
9 9.30725682938735e-05
10 1.11070110701107e-05
};
\addlegendentry{$E^W$}

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3 0.0410296
4 0.0187896
5 0.0170403354632588
6 0.00428941082802548
7 0.00289547372458765
8 0.000913059701492537
9 9.60740740740741e-05
10 1.28518518518519e-05
};
\addlegendentry{$E^W_\Phi$}
\end{axis}

\end{tikzpicture}


==> figures/ieee-tit/memoryless/compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
% axis background/.style={fill=gainsboro229},
width=2.45in,
height=2.3in,
%axis line style={white},
log basis y={10},
%tick align=outside,
%tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{\(\displaystyle n\)},
xmajorgrids,
xmin=2.6, xmax=10.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Bit error rate},
ymajorgrids,
ymin=3e-06, ymax=0.168600008718341,
ymode=log,
ytick style={color=dimgray85},
legend style={at={(0.05,0.05)},anchor=south west, nodes={scale=0.85, transform shape} }
]

\addplot [semithick, violet, mark=*, mark size=1, mark options={solid}]
table {%
3	0.05
4	0.04
5	0.03175
6	0.022875
7	0.01246875
8	0.0088125
9	0.00411875
10	0.001868219
};
\addlegendentry{$P_X(1)=\frac{9}{16}, E^W$}

\addplot [semithick, chocolate2267451, mark=*, mark size=1, mark options={solid}]
table {%
3  0.045
4  0.032
5  0.019
6  0.008875
7  0.0058125
8  0.001683036
9  0.000445313
10 7.27371E-05
};
\addlegendentry{$P_X(1)=\frac{1}{2}, E^W$}
\end{axis}

\end{tikzpicture}


==> figures/shared/nsc-training.tex <==
\tikzstyle{gn} = [rectangle,
                    node distance=1.5cm,
                    % rounded corners,
                    minimum width=1.5cm, 
                    minimum height=1.25cm,
                    minimum size=1.25cm,
                    % text width=0.25cm, 
                    text centered, 
                    draw=black,thin,
                    scale=1.0]
\tikzstyle{io} =    [node distance=0.5cm,
                    minimum height=0.25cm,
                    text centered,
                    scale=\scale]

\tikzset{XOR/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)}}}

\tikzset{
    pics/nnops/.style=
    {
        code=
        {
        \node(#1)[gn] at (0,0){} ;
        \node (a) [io, at={($(#1.west)+(0.75em,1em)$)}, scale=1.5, thick] {$\scriptstyle F_\theta$};
        \node (b) [io, at={($(#1.west)+(0.75em,-1em)$)}, scale=1.5, thick] {$\scriptstyle G_\theta$};
        }
    }
} 

\def\scale{0.825}
\begin{tikzpicture}[
node distance = 3cm, 
auto,
]

\pic [] {nnops=Gn11};
\pic [right of=Gn11, xshift=1.cm] {nnops=Gn12};
\pic [below of=Gn11, xshift=0.cm, yshift=0.25cm] {nnops=Gn21};
\pic [right of=Gn21, xshift=1.cm, yshift=0.0cm] {nnops=Gn22};


% %%%%%%%%%%%%% arrows %%%%%%%%%%%%%
\draw[->] ([yshift=0.28cm] Gn11.west) -- ++ (-3em, 0) node[anchor=east, pos=1, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{u_{2,1}}{e_{2,1}}$}] {${u_{2,1}},{e_{2,1}}$};
\draw[->] ([yshift=-0.25cm]Gn11.west) -- ++ (-3em, 0) node[anchor=east, pos=1, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{u_{2,2}}{e_{2,2}}$}] {${u_{2,2}},{e_{2,2}}$};
\draw[->] ([yshift=0.28cm] Gn21.west) -- ++ (-3em, 0) node[anchor=east, pos=1, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{u_{2,3}}{e_{2,3}}$}] {${u_{2,3}},{e_{2,3}}$};
\draw[->] ([yshift=-0.25cm]Gn21.west) -- ++ (-3em, 0) node[anchor=east, pos=1, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{u_{2,4}}{e_{2,4}}$}] {${u_{2,4}},{e_{2,4}}$};


\draw[<-] ([yshift=0.28cm]Gn11.east)  -- node[anchor=south, pos=0.75, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{u_{1,1}}{e_{1,1}}$}] {${u_{1,1}},{e_{1,1}}$} ([yshift=0.28cm]Gn12.west);
\draw[<-] ([yshift=0.28cm]Gn21.east)  --++ (0.5,0.0) --++ (0.75,2.215cm) -- node[anchor=south, xshift=-0.0cm, yshift=-0.0cm, scale=\scale, pos=0.6, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{u_{1,2}}{e_{1,2}}$}] {${u_{1,2}},{e_{1,2}}$} ([yshift=-0.25cm]Gn12.west);
\draw[<-] ([yshift=-0.25cm]Gn11.east)  --++ (0.5,0.0) --++ (0.75,-2.215cm) -- node[anchor=north, xshift=-0cm, yshift=0.0cm, scale=\scale, pos=0.55, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{u_{1,3}}{e_{1,3}}$}] {${u_{1,3}},{e_{1,3}}$} ([yshift=0.28cm]Gn22.west);
\draw[<-] ([yshift=-0.25cm]Gn21.east)  -- node[anchor=north, xshift=0.0cm, yshift=0.00cm, scale=\scale, pos=0.75, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{u_{1,4}}{e_{1,4}}$}] {${u_{1,4}},{e_{1,4}}$} ([yshift=-0.25cm]Gn22.west);

\draw[<-] ([yshift=0.28cm] Gn12.east)  -- ++ (3em, 0) node[right, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{u_{0,1}}{e_{0,1}}$}] {${u_{0,1}},{e_{0,1}}$};
\draw[<-] ([yshift=-0.25cm]Gn12.east)  -- ++ (3em, 0) node[right, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{u_{0,2}}{e_{0,2}}$}] {${u_{0,2}},{e_{0,2}}$};
\draw[<-] ([yshift=0.28cm] Gn22.east)  -- ++ (3em, 0) node[right, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]90:$\celoss{u_{0,3}}{e_{0,3}}$}] {${u_{0,3}},{e_{0,3}}$};
\draw[<-] ([yshift=-0.25cm]Gn22.east)  -- ++ (3em, 0) node[right, scale=\scale, pin={[pin edge={black, dashed, ->}, scale=\scale]270:$\celoss{u_{0,4}}{e_{0,4}}$}] {$e{u_{0,4}},{e_{0,4}}$};

\draw[-,dashed, semithick] ($(Gn11.south)-(3.5, 0.75)$) -- ($(Gn12.south)-(-3.5, 0.75)$);
\draw[-,dashed, semithick] ($(Gn11.east)+(0.88, 1.75)$) -- ($(Gn21.east)+(0.88, -1.75)$);
\draw[-,dashed, semithick] ($(Gn12.east)+(0.5, 1.75)$) -- ($(Gn22.east)+(0.5, -1.75)$);
% \draw[<-, dashed] (Ch1.north)  --++ (0.0, 0.5cm) node[anchor=south, scale=1.0] {$s_0$};
% \draw[->, dashed] (Ch1.south)  -- node[anchor=east, scale=1.0] {$s_2$} (Ch2.north);
% \draw[->, dashed] (Ch2.south)  --++ (0.0, -0.5cm) node[anchor=north, scale=1.0] {$s_4$};


\end{tikzpicture}




